Momentum-based Weight Interpolation of Strong Zero-Shot Models for Continual Learning

Large pre-trained, zero-shot capable models have shown considerable success both for standard transfer and adaptation tasks, with particular robustness towards distribution shifts. In addition, subsequent fine-tuning can considerably improve performance on a selected downstream task. However, through naive fine-tuning, these zero-shot models lose their generalizability and robustness towards distribution shifts. This is a particular problem for tasks such as Continual Learning (CL), where continuous adaptation has to be performed as new task distributions are introduced sequentially. In this work, we showcase that where fine-tuning falls short to adapt such zero-shot capable models, simple momentum-based weight interpolation can provide consistent improvements for CL tasks in both memory-free and memory-based settings. In particular, we find improvements of over $+4\%$ on standard CL benchmarks, while reducing the error to the upper limit of jointly training on all tasks at once in parts by more than half, allowing the continual learner to inch closer to the joint training limits.

==> figures/restart_freq-acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\scriptsize

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[
    group style={group size=2 by 1},
    width=6cm,
    height=4.8cm
]

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2.43,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{restart frequency},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={\text{no restart},1,10,100},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Class-IL Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=70, ymax=88,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:-0.2,82.14);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue49115161}
\addlegendentry{DER++ (500)}

\draw[draw=white,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:0.8,77.1933333333333);
\draw[draw=white,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:1.8,77.77);
\draw[draw=white,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:2.8,79.9433333333333);
\draw[draw=white,fill=peru22412844] (axis cs:-0.2,0) rectangle (axis cs:0,85.4533333333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru22412844}
\addlegendentry{DER++ (5000)}

\draw[draw=white,fill=peru22412844] (axis cs:0.8,0) rectangle (axis cs:1,82.5866666666667);
\draw[draw=white,fill=peru22412844] (axis cs:1.8,0) rectangle (axis cs:2,78.6533333333333);
\draw[draw=white,fill=peru22412844] (axis cs:2.8,0) rectangle (axis cs:3,83.53);
\draw[draw=white,fill=seagreen5814558] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,77.6633333333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=seagreen5814558}
\addlegendentry{oEWC}

\draw[draw=white,fill=seagreen5814558] (axis cs:1,0) rectangle (axis cs:1.2,76.0933333333333);
\draw[draw=white,fill=seagreen5814558] (axis cs:2,0) rectangle (axis cs:2.2,75.3066666666667);
\draw[draw=white,fill=seagreen5814558] (axis cs:3,0) rectangle (axis cs:3.2,76.07);
\draw[draw=white,fill=brown1926061] (axis cs:0.2,0) rectangle (axis cs:0.4,77.6633333333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=brown1926061}
\addlegendentry{SGD}

\draw[draw=white,fill=brown1926061] (axis cs:1.2,0) rectangle (axis cs:1.4,75.67);
\draw[draw=white,fill=brown1926061] (axis cs:2.2,0) rectangle (axis cs:2.4,76.0233333333333);
\draw[draw=white,fill=brown1926061] (axis cs:3.2,0) rectangle (axis cs:3.4,76.2);
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.3 nan
-0.3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.7 nan
0.7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.7 nan
1.7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.7 nan
2.7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.1 nan
-0.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.9 nan
0.9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.9 nan
1.9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.9 nan
2.9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.1 nan
0.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.1 nan
1.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.1 nan
2.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.1 nan
3.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.3 nan
0.3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.3 nan
1.3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.3 nan
2.3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
3.3 nan
3.3 nan
};

\nextgroupplot[
axis line style={lightgray204},
xshift=0.5cm,
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{restart frequency},
xmajorticks=true,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={\text{no restart},1,10,100},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Task-IL Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=90, ymax=99,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:-0.2,96.9233333333333);
\draw[draw=white,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:0.8,94.9033333333333);
\draw[draw=white,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:1.8,95.3466666666667);
\draw[draw=white,fill=steelblue49115161] (axis cs:2.6,0) rectangle (axis cs:2.8,95.8433333333333);
\draw[draw=white,fill=peru22412844] (axis cs:-0.2,0) rectangle (axis cs:0,97.44);
\draw[draw=white,fill=peru22412844] (axis cs:0.8,0) rectangle (axis cs:1,97.2166666666667);
\draw[draw=white,fill=peru22412844] (axis cs:1.8,0) rectangle (axis cs:2,96.93);
\draw[draw=white,fill=peru22412844] (axis cs:2.8,0) rectangle (axis cs:3,97.32);
\draw[draw=white,fill=seagreen5814558] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,95.4566666666667);
\draw[draw=white,fill=seagreen5814558] (axis cs:1,0) rectangle (axis cs:1.2,93.9966666666667);
\draw[draw=white,fill=seagreen5814558] (axis cs:2,0) rectangle (axis cs:2.2,93.6133333333333);
\draw[draw=white,fill=seagreen5814558] (axis cs:3,0) rectangle (axis cs:3.2,94.2233333333333);
\draw[draw=white,fill=brown1926061] (axis cs:0.2,0) rectangle (axis cs:0.4,95.5466666666667);
\draw[draw=white,fill=brown1926061] (axis cs:1.2,0) rectangle (axis cs:1.4,93.86);
\draw[draw=white,fill=brown1926061] (axis cs:2.2,0) rectangle (axis cs:2.4,94.2166666666667);
\draw[draw=white,fill=brown1926061] (axis cs:3.2,0) rectangle (axis cs:3.4,94.6766666666667);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.3 nan
-0.3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.7 nan
0.7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.7 nan
1.7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.7 nan
2.7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.1 nan
-0.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.9 nan
0.9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.9 nan
1.9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.9 nan
2.9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.1 nan
0.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.1 nan
1.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.1 nan
2.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.1 nan
3.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.3 nan
0.3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.3 nan
1.3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.3 nan
2.3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3.3 nan
3.3 nan
};
\end{groupplot}

\end{tikzpicture}


==> figures/tau_class-il-acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\scriptsize
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\begin{groupplot}[
    group style={group size=3 by 1},
    width=4.5cm,
    height=4cm
]

\nextgroupplot[
axis line style={lightgray204},
tick align=outside,
title={Seq-CIFAR-10},
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{$\tau$},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xticklabel style={rotate=45,anchor=east},
xtick={0,1,2,3,4,5},
% xtick style={}
xticklabels={0.995,0.997,0.999,0.9995,0.9997,0.9999},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Class-IL Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=90.7385, ymax=97.8115,
ytick style={color=darkslategray38}
]
\addplot [line width=1.08pt, steelblue31119180]
table {%
0 95.08
1 95.1
2 95.5466666666667
3 95.98
4 96.2633333333333
5 94.1166666666667
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
5 nan
5 nan
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 95.08
1 95.1
2 95.5466666666667
3 95.98
4 96.2633333333333
5 94.1166666666667
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
0 97.4066666666667
1 97.3933333333333
2 97.4666666666667
3 97.49
4 97.0266666666667
5 94.0766666666667
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
5 nan
5 nan
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
0 97.4066666666667
1 97.3933333333333
2 97.4666666666667
3 97.49
4 97.0266666666667
5 94.0766666666667
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
0 91.06
1 91.2066666666667
2 91.4366666666667
3 91.8366666666667
4 91.7233333333333
5 92.86
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
5 nan
5 nan
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 91.06
1 91.2066666666667
2 91.4366666666667
3 91.8366666666667
4 91.7233333333333
5 92.86
};
\addplot [line width=1.08pt, crimson2143940]
table {%
0 91.9266666666667
1 91.7566666666667
2 92.02
3 92.22
4 92.22
5 91.36
};
\addplot [line width=1.08pt, crimson2143940]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, crimson2143940]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, crimson2143940]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, crimson2143940]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, crimson2143940]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, crimson2143940]
table {%
5 nan
5 nan
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0 91.9266666666667
1 91.7566666666667
2 92.02
3 92.22
4 92.22
5 91.36
};

\nextgroupplot[
axis line style={lightgray204},
tick align=outside,
title={Seq-CIFAR-100},
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{$\tau$},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={0.995,0.997,0.999,0.9995,0.9997,0.9999},
xticklabel style={rotate=45,anchor=east},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Class-IL Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=72.2023333333333, ymax=86.0843333333333,
ytick style={color=darkslategray38}
]
\addplot [line width=1.08pt, steelblue31119180]
table {%
0 77.4033333333333
1 77.6066666666667
2 80.17
3 82.0533333333333
4 82.14
5 79.2166666666667
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, steelblue31119180]
table {%
5 nan
5 nan
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 77.4033333333333
1 77.6066666666667
2 80.17
3 82.0533333333333
4 82.14
5 79.2166666666667
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
0 83.4066666666667
1 83.5566666666667
2 85.4533333333333
3 85.0233333333333
4 83.5533333333333
5 79.2
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkorange25512714]
table {%
5 nan
5 nan
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
0 83.4066666666667
1 83.5566666666667
2 85.4533333333333
3 85.0233333333333
4 83.5533333333333
5 79.2
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
0 75.9433333333333
1 76.39
2 77.28
3 77.2566666666667
4 77.6633333333333
5 76.92
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, forestgreen4416044]
table {%
5 nan
5 nan
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 75.9433333333333
1 76.39
2 77.28
3 77.2566666666667
4 77.6633333333333
5 76.92
};
\addplot [line width=1.08pt, crimson2143940]
table {%
0 75.7533333333333
1 75.8766666666667
2 77.6633333333333
3 77.39
4 76.62
5 72.8333333333333
};
\addplot [line width=1.08pt, crimson2143940]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, crimson2143940]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, crimson2143940]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, crimson2143940]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, crimson2143940]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, crimson2143940]
table {%
5 nan
5 nan
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0 75.7533333333333
1 75.8766666666667
2 77.6633333333333
3 77.39
4 76.62
5 72.8333333333333
};

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
title={Seq-Tiny-ImageNet},
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{$\tau$},
xmajorticks=true,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xticklabel style={rotate=45,anchor=east},
xtick={0,1,2,3,4,5},
xticklabels={0.995,0.997,0.999,0.9995,0.9997,0.9999},
y grid style={lightgray204},
% ylabel=\textcolor{darkslategray38}{Class-IL Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=66.4991666666667, ymax=79.2041666666667,
ytick style={color=darkslategray38}
]
\addplot [line width=1.08pt, steelblue31119180, forget plot]
table {%
0 70.5933333333333
1 70.65
2 71.3266666666667
3 72.7933333333333
4 74.4433333333333
5 75.5666666666667
};
\addplot [line width=1.08pt, steelblue31119180, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, steelblue31119180, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, steelblue31119180, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, steelblue31119180, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, steelblue31119180, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, steelblue31119180, forget plot]
table {%
5 nan
5 nan
};
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
0 70.5933333333333
1 70.65
2 71.3266666666667
3 72.7933333333333
4 74.4433333333333
5 75.5666666666667
};
\addlegendentry{DER++ (500)}
\addplot [line width=1.08pt, darkorange25512714, forget plot]
table {%
0 76.9433333333333
1 76.94
2 77.42
3 78.3
4 78.6266666666667
5 77.0633333333333
};
\addplot [line width=1.08pt, darkorange25512714, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, darkorange25512714, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, darkorange25512714, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, darkorange25512714, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, darkorange25512714, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, darkorange25512714, forget plot]
table {%
5 nan
5 nan
};
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
0 76.9433333333333
1 76.94
2 77.42
3 78.3
4 78.6266666666667
5 77.0633333333333
};
\addlegendentry{DER++ (5000)}
\addplot [line width=1.08pt, forestgreen4416044, forget plot]
table {%
0 67.1133333333333
1 67.0766666666667
2 68.1166666666667
3 69.0466666666667
4 68.97
5 71.7066666666667
};
\addplot [line width=1.08pt, forestgreen4416044, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, forestgreen4416044, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, forestgreen4416044, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, forestgreen4416044, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, forestgreen4416044, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, forestgreen4416044, forget plot]
table {%
5 nan
5 nan
};
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0 67.1133333333333
1 67.0766666666667
2 68.1166666666667
3 69.0466666666667
4 68.97
5 71.7066666666667
};
\addlegendentry{oEWC}
\addplot [line width=1.08pt, crimson2143940, forget plot]
table {%
0 68.5533333333333
1 68.7
2 68.5966666666667
3 69.8166666666667
4 71.35
5 69.9833333333333
};
\addplot [line width=1.08pt, crimson2143940, forget plot]
table {%
0 nan
0 nan
};
\addplot [line width=1.08pt, crimson2143940, forget plot]
table {%
1 nan
1 nan
};
\addplot [line width=1.08pt, crimson2143940, forget plot]
table {%
2 nan
2 nan
};
\addplot [line width=1.08pt, crimson2143940, forget plot]
table {%
3 nan
3 nan
};
\addplot [line width=1.08pt, crimson2143940, forget plot]
table {%
4 nan
4 nan
};
\addplot [line width=1.08pt, crimson2143940, forget plot]
table {%
5 nan
5 nan
};
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0 68.5533333333333
1 68.7
2 68.5966666666667
3 69.8166666666667
4 71.35
5 69.9833333333333
};
\addlegendentry{SGD}
\end{groupplot}

\end{tikzpicture}


==> figures/update_freq-acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\scriptsize

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{groupplot}[
    group style={group size=2 by 1},
    width=6cm,
    height=4.8cm
]

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(2.43,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{update frequency},
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabels={1,10,100},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Class-IL Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=70, ymax=88,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:-0.2,82.14);
\addlegendimage{ybar,ybar legend,draw=white,fill=steelblue49115161}
\addlegendentry{DER++ (500)}

\draw[draw=white,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:0.8,82.1766666666667);
\draw[draw=white,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:1.8,76.9233333333333);
\draw[draw=white,fill=peru22412844] (axis cs:-0.2,0) rectangle (axis cs:0,85.4533333333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru22412844}
\addlegendentry{DER++ (5000)}

\draw[draw=white,fill=peru22412844] (axis cs:0.8,0) rectangle (axis cs:1,85.0466666666667);
\draw[draw=white,fill=peru22412844] (axis cs:1.8,0) rectangle (axis cs:2,77.2666666666667);
\draw[draw=white,fill=seagreen5814558] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,77.6633333333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=seagreen5814558}
\addlegendentry{oEWC}

\draw[draw=white,fill=seagreen5814558] (axis cs:1,0) rectangle (axis cs:1.2,77.7066666666667);
\draw[draw=white,fill=seagreen5814558] (axis cs:2,0) rectangle (axis cs:2.2,75.0733333333333);
\draw[draw=white,fill=brown1926061] (axis cs:0.2,0) rectangle (axis cs:0.4,77.6633333333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=brown1926061}
\addlegendentry{SGD}

\draw[draw=white,fill=brown1926061] (axis cs:1.2,0) rectangle (axis cs:1.4,77.3833333333333);
\draw[draw=white,fill=brown1926061] (axis cs:2.2,0) rectangle (axis cs:2.4,71.75);
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.3 nan
-0.3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.7 nan
0.7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.7 nan
1.7 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
-0.1 nan
-0.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.9 nan
0.9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.9 nan
1.9 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.1 nan
0.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.1 nan
1.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.1 nan
2.1 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
0.3 nan
0.3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
1.3 nan
1.3 nan
};
\addplot [line width=1.08pt, darkslategray66]
table {%
2.3 nan
2.3 nan
};

\nextgroupplot[
axis line style={lightgray204},
xshift=0.5cm,
tick align=outside,
unbounded coords=jump,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{update frequency},
xmajorticks=true,
xmin=-0.5, xmax=2.5,
xtick style={color=darkslategray38},
xtick={0,1,2},
xticklabels={1,10,100},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Task-IL Accuracy},
ymajorgrids,
ymajorticks=true,
ymin=90, ymax=99,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=steelblue49115161] (axis cs:-0.4,0) rectangle (axis cs:-0.2,96.9233333333333);
\draw[draw=white,fill=steelblue49115161] (axis cs:0.6,0) rectangle (axis cs:0.8,96.9166666666667);
\draw[draw=white,fill=steelblue49115161] (axis cs:1.6,0) rectangle (axis cs:1.8,94.86);
\draw[draw=white,fill=peru22412844] (axis cs:-0.2,0) rectangle (axis cs:0,97.44);
\draw[draw=white,fill=peru22412844] (axis cs:0.8,0) rectangle (axis cs:1,97.4733333333333);
\draw[draw=white,fill=peru22412844] (axis cs:1.8,0) rectangle (axis cs:2,95.27);
\draw[draw=white,fill=seagreen5814558] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.2,95.4566666666667);
\draw[draw=white,fill=seagreen5814558] (axis cs:1,0) rectangle (axis cs:1.2,95.4566666666667);
\draw[draw=white,fill=seagreen5814558] (axis cs:2,0) rectangle (axis cs:2.2,93.8933333333333);
\draw[draw=white,fill=brown1926061] (axis cs:0.2,0) rectangle (axis cs:0.4,95.5466666666667);
\draw[draw=white,fill=brown1926061] (axis cs:1.2,0) rectangle (axis cs:1.4,95.4033333333334);
\draw[draw=white,fill=brown1926061] (axis cs:2.2,0) rectangle (axis cs:2.4,91.72);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.3 nan
-0.3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.7 nan
0.7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.7 nan
1.7 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
-0.1 nan
-0.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.9 nan
0.9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.9 nan
1.9 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.1 nan
0.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.1 nan
1.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.1 nan
2.1 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0.3 nan
0.3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1.3 nan
1.3 nan
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2.3 nan
2.3 nan
};
\end{groupplot}

\end{tikzpicture}

